Collaborative Beamforming Under Localization Errors: A Discrete Optimization Approach

We consider a network of agents that locate themselves in an environment through sensor measurements and aim to transmit a message signal to a base station via collaborative beamforming. The agents' sensor measurements result in localization errors, which degrade the quality of service at the base station due to unknown phase offsets that arise in the agents' communication channels. Assuming that each agent's localization error follows a Gaussian distribution, we study the problem of forming a reliable communication link between the agents and the base station despite the localization errors. In particular, we formulate a discrete optimization problem to choose only a subset of agents to transmit the message signal so that the variance of the signal-to-noise ratio (SNR) received by the base station is minimized while the expected SNR exceeds a desired threshold. When the variances of the localization errors are below a certain threshold characterized in terms of the carrier frequency, we show that greedy algorithms can be used to globally minimize the variance of the received SNR. On the other hand, when some agents have localization errors with large variances, we show that the variance of the received SNR can be locally minimized by exploiting the supermodularity of the mean and variance of the received SNR. In numerical simulations, we demonstrate that the proposed algorithms have the potential to synthesize beamformers orders of magnitude faster than convex optimization-based approaches while achieving comparable performances using less number of agents.

==> N_10_gamma_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\textwidth,
%height=4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
title= {$N$$=$$10$, $\gamma_{\max}$$=$$10$},
xlabel style={font=\color{white!15!black}},
xlabel style={font=\normalsize},
xlabel={Normalized threshold $\beta$$=$$\Gamma/ \Gamma_{\max}$},
ymin=1,
ymax=1.7,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.15	1\\
0.2	1.04960511610233\\
0.25	1.07542291271844\\
0.3	1.02254547058476\\
0.35	1.12780649844342\\
0.4	1.04836451265282\\
0.45	1.10159746303307\\
0.5	1.07097241144815\\
0.55	1.09259869319523\\
0.6	1.06722009440799\\
0.65	1.08381918961989\\
0.7	1.05564970628963\\
0.75	1.06946349732655\\
0.8	1.03935832128884\\
0.85	1.05464691419774\\
0.9	1.01773341259382\\
0.95	1\\
1	1\\
};
\addlegendentry{Greedy}

\addplot [color=mycolor2, densely dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.15	1\\
0.2	1.00338316985753\\
0.25	1.03371057154639\\
0.3	1.01264105702154\\
0.35	1.10330248550824\\
0.4	1.04836451265282\\
0.45	1.08782467755884\\
0.5	1.07097241144815\\
0.55	1.07964600383214\\
0.6	1.06722009440799\\
0.65	1.07465034218696\\
0.7	1.05564970628963\\
0.75	1.06224361662353\\
0.8	1.03935832128884\\
0.85	1.04997523627685\\
0.9	1.01773341259382\\
0.95	1\\
1	1\\
};
\addlegendentry{DLG}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.05	1.05765451210553\\
0.1	1.3477907158273\\
0.15	1.25750896691841\\
0.2	1.59589499301334\\
0.25	1.1315867067961\\
0.3	1.24505653267431\\
0.35	1.15137081950024\\
0.4	1.04440003026336\\
0.45	1.14896539273903\\
0.5	1.07064367835796\\
0.55	1.08065126518067\\
0.6	1.0468504818921\\
0.65	1.07025727858972\\
0.7	1.03922682821415\\
0.75	1.07213288443684\\
0.8	1.02737181694199\\
0.85	1.04813710641811\\
0.9	1.01286792277821\\
0.95	1\\
1	1\\
};
\addlegendentry{DoS}

\end{axis}
\end{tikzpicture}%

==> N_10_th_06.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\textwidth,
%height=4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=20,
ymin=1,
ymax=1.3,
title= {$N$$=$$10$, $\Gamma$$=$$0.6 \Gamma_{\max}$},
xlabel style={font=\color{white!15!black}},
xlabel style={font=\normalsize},
xlabel={Maximum effective error variance ($\gamma_{\max}$)},
xtick = {1,5,10,15,20},
%ylabel style={font=\normalsize},
%ylabel style={font=\color{white!15!black}},
%ylabel={Suboptimality Ratio},
axis background/.style={fill=white},
ytick = {1,1.05,1.1,1.15,1.2,1.25,1.3},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.00237393047629\\
3	1.0086008389586\\
4	1.0390048839565\\
5	1.04417266504471\\
6	1.03439029018936\\
7	1.04756790742763\\
8	1.06037845083832\\
9	1.05714853820286\\
10	1.05871241829502\\
11	1.06328389181064\\
12	1.05387216618405\\
13	1.05313648302175\\
14	1.05574342396859\\
15	1.0454801439276\\
16	1.04010245873998\\
17	1.04272785466351\\
18	1.04454662795256\\
19	1.03149225321627\\
20	1.03040870865244\\
};
\addlegendentry{Greedy}

\addplot [color=mycolor2, densely dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.00093268231535\\
3	1.0086008389586\\
4	1.03759571127843\\
5	1.04417266504471\\
6	1.03439029018936\\
7	1.04756790742763\\
8	1.06037845083832\\
9	1.05714853820286\\
10	1.05871241829502\\
11	1.06328389181064\\
12	1.05387216618405\\
13	1.05313648302175\\
14	1.05574342396859\\
15	1.0454801439276\\
16	1.03921601619826\\
17	1.04272785466351\\
18	1.04454662795256\\
19	1.03149225321627\\
20	1.03040870865244\\
};
\addlegendentry{DLG}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	1.10512708489413\\
2	1.25289529114186\\
3	1.08686249443146\\
4	1.20150233696834\\
5	1.16256822294975\\
6	1.10531576256753\\
7	1.08857397534226\\
8	1.06939062538632\\
9	1.05629592533258\\
10	1.044632380353\\
11	1.04300059539359\\
12	1.04644248312476\\
13	1.04703539249806\\
14	1.04594872994399\\
15	1.0407480979462\\
16	1.0386356048015\\
17	1.03374997346261\\
18	1.03667390242604\\
19	1.02626265297467\\
20	1.02643263588353\\
};
\addlegendentry{DoS}

\end{axis}
\end{tikzpicture}%

==> N_6_gamma_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\textwidth,
%height=4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\normalsize},
xlabel={Normalized threshold $\beta$$=$$\Gamma/ \Gamma_{\max}$},
title= {$N$$=$$6$, $\gamma_{\max}$$=$$10$},
ymin=1,
ymax=1.1,
ylabel style={font=\normalsize},
ylabel style={font=\color{white!15!black}},
ylabel={Suboptimality Ratio},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.25	1\\
0.3	1.00256157093424\\
0.35	1.05461140028971\\
0.4	1.08003187512606\\
0.45	1.05342459391274\\
0.5	1.01191422124599\\
0.55	1.09519592341763\\
0.6	1.08632337482162\\
0.65	1.03508046094967\\
0.7	1.06500906458249\\
0.75	1.0705529903942\\
0.8	1.03616919295011\\
0.85	1.00264473745082\\
0.9	1\\
1	1\\
};
%\addlegendentry{greedy}

\addplot [color=mycolor2, densely dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.3	1\\
0.35	1.00122174775379\\
0.4	1.0089730055755\\
0.45	1.03016104134305\\
0.5	1.01039698472923\\
0.55	1.01188186255497\\
0.6	1.05757338417855\\
0.65	1.03305857705905\\
0.7	1.00436062576973\\
0.75	1.02606201000647\\
0.8	1.02946195193402\\
0.85	1.00264473745082\\
0.9	1\\
1	1\\
};
%\addlegendentry{DLG}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.05	1\\
0.1	1.00843166965221\\
0.15	1.02140716603143\\
0.2	1.05127591253975\\
0.25	1.02332617462754\\
0.3	1.06876426951394\\
0.35	1.045278094926\\
0.4	1.06817371659088\\
0.45	1.05651516485242\\
0.5	1.05211736171158\\
0.55	1.08441055536726\\
0.6	1.07716742428939\\
0.65	1.01914685407505\\
0.7	1.06267677686467\\
0.75	1.07143172469563\\
0.8	1.02685109447023\\
0.85	1.00077147977226\\
0.9	1\\
1	1\\
};
%\addlegendentry{DoS}

\end{axis}
\end{tikzpicture}%

==> N_6_th_06.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\textwidth,
%height=4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=20,
ymin=1,
ymax=1.1,
title= {$N$$=$$6$, $\Gamma$$=$$0.6 \Gamma_{\max}$},
xlabel style={font=\color{white!15!black}},
xlabel style={font=\normalsize},
xlabel={Maximum effective error variance ($\gamma_{\max}$)},
xtick = {1,5,10,15,20},
ylabel style={font=\normalsize},
ylabel style={font=\color{white!15!black}},
ylabel={Suboptimality Ratio},
axis background/.style={fill=white},
ytick = {1,1.02,1.04,1.06,1.08,1.1},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.734,0.390)}, draw=white!15!black}
]
\addplot [color=mycolor1, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.00400879543221\\
3	1.00748554011263\\
4	1.01280036866652\\
5	1.03313748697747\\
6	1.05811640602805\\
7	1.07037039383824\\
8	1.08468427600152\\
9	1.08617943130741\\
10	1.09352320057121\\
11	1.07751356461021\\
12	1.07863381627904\\
13	1.07505178885645\\
14	1.06817002961238\\
15	1.07255112225981\\
16	1.05568106474728\\
17	1.05711987025541\\
18	1.04806720563565\\
19	1.04965103540641\\
20	1.03763833279131\\
};
%\addlegendentry{Greedy}

\addplot [color=mycolor2, densely dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1.0004811859582\\
4	1.01127122722298\\
5	1.03094528682224\\
6	1.05275609515468\\
7	1.05537660543993\\
8	1.05463694943041\\
9	1.05102593448658\\
10	1.05675646237603\\
11	1.04158620505736\\
12	1.02886938943328\\
13	1.03240948979133\\
14	1.03396608871805\\
15	1.03843203595826\\
16	1.01482304297618\\
17	1.01142403867406\\
18	1.01234129662329\\
19	1.01826479818715\\
20	1.01048364804166\\
};
%\addlegendentry{DLG}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	1.02989954448225\\
2	1.00525979344381\\
3	1.07941354573486\\
4	1.05237613074364\\
5	1.04286306561482\\
6	1.03631367134662\\
7	1.07366260826657\\
8	1.07755803719377\\
9	1.07588968889186\\
10	1.07565751250624\\
11	1.06451828238518\\
12	1.06724956298227\\
13	1.06484282978634\\
14	1.05823635329947\\
15	1.06186062272602\\
16	1.05005508684863\\
17	1.0509669939215\\
18	1.04441039191797\\
19	1.0443653633962\\
20	1.03249686548537\\
};
%\addlegendentry{DoS}

\end{axis}
\end{tikzpicture}%

==> N_8_gamma_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\textwidth,
%height=4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymin=1,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\normalsize},
xlabel={Normalized threshold $\beta$$=$$\Gamma/ \Gamma_{\max}$},
title= {$N$$=$$8$, $\gamma_{\max}$$=$$10$},
ymax=1.4,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.15	1\\
0.2	1.00224308091253\\
0.25	1.04071920328184\\
0.3	1.08763994232882\\
0.35	1.04508303788258\\
0.4	1.0822918417366\\
0.45	1.1163281151446\\
0.5	1.03709412502104\\
0.55	1.11141846213716\\
0.6	1.07798548106811\\
0.65	1.06302532577132\\
0.7	1.09324853447708\\
0.75	1.03092902752247\\
0.8	1.07253103194897\\
0.85	1.03864497434334\\
0.9	1.00107909740729\\
0.95	1\\
1	1\\
};
%\addlegendentry{greedy}

\addplot [color=mycolor2, densely dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.2	1\\
0.25	1.00095665678423\\
0.3	1.01304057190397\\
0.35	1.03708240124343\\
0.4	1.01551143457121\\
0.45	1.08276806383622\\
0.5	1.03700723155613\\
0.55	1.06087140725993\\
0.6	1.07366871897557\\
0.65	1.01459098371381\\
0.7	1.07819825062222\\
0.75	1.03092902752247\\
0.8	1.03429715391428\\
0.85	1.03524732116412\\
0.9	1.00107909740729\\
0.95	1\\
1	1\\
};
%\addlegendentry{DLG}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.05	1\\
0.1	1.17400977133675\\
0.15	1.16869876763602\\
0.2	1.3266529120384\\
0.25	1.36977038295231\\
0.3	1.1599262563267\\
0.35	1.10279519043858\\
0.4	1.1393214645457\\
0.45	1.14151724335503\\
0.5	1.04694791314637\\
0.55	1.12031236135187\\
0.6	1.06182734370302\\
0.65	1.05425673321681\\
0.7	1.07944211857048\\
0.75	1.01625611141584\\
0.8	1.07020798760616\\
0.85	1.02992014595449\\
0.9	1.00029141231761\\
0.95	1\\
1	1\\
};
%\addlegendentry{DoS}

\end{axis}
\end{tikzpicture}%

==> N_8_th_06.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\textwidth,
%height=4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=20,
ymin=1,
ymax=1.2,
title= {$N$$=$$8$, $\Gamma$$=$$0.6 \Gamma_{\max}$},
xlabel style={font=\color{white!15!black}},
xlabel style={font=\normalsize},
xlabel={Maximum effective error variance ($\gamma_{\max}$)},
xtick = {1,5,10,15,20},
%ylabel style={font=\normalsize},
%ylabel style={font=\color{white!15!black}},
%ylabel={Suboptimality Ratio},
axis background/.style={fill=white},
ytick = {1,1.05,1.1,1.15,1.2},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.0004427732591\\
3	1.02085940945504\\
4	1.02309499256004\\
5	1.02318344980327\\
6	1.04183025753421\\
7	1.05298408264904\\
8	1.06565628089829\\
9	1.07399203696726\\
10	1.08285885086364\\
11	1.08393777624045\\
12	1.07635697280441\\
13	1.07545204132639\\
14	1.06974943883202\\
15	1.06744612598225\\
16	1.072957737497\\
17	1.0553035018201\\
18	1.05541071181401\\
19	1.04879689924314\\
20	1.03819016017709\\
};
%\addlegendentry{Greedy}

\addplot [color=mycolor2, densely dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.0004427732591\\
3	1.02085940945504\\
4	1.02109766120399\\
5	1.02318344980327\\
6	1.040301078629\\
7	1.05220802155254\\
8	1.06496534540781\\
9	1.0712052871458\\
10	1.07836062125634\\
11	1.07725870765283\\
12	1.0650769194378\\
13	1.06402855172647\\
14	1.05435379279648\\
15	1.04976950033503\\
16	1.05783569432286\\
17	1.03731769099752\\
18	1.03976544530732\\
19	1.03586307828363\\
20	1.02580877495495\\
};
%\addlegendentry{DLG}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	1.19333710692881\\
2	1.06013276179264\\
3	1.12493105941724\\
4	1.17265640204421\\
5	1.10410393419452\\
6	1.05550542423502\\
7	1.05141824520999\\
8	1.06682435539647\\
9	1.0502281954575\\
10	1.07971007093167\\
11	1.06236909523771\\
12	1.06115046572051\\
13	1.06564658041369\\
14	1.07055850610816\\
15	1.05795664514492\\
16	1.06391368214959\\
17	1.04788743008785\\
18	1.05023186437412\\
19	1.04316094936479\\
20	1.03471298846741\\
};
%\addlegendentry{DoS}

\end{axis}
\end{tikzpicture}%

==> local_error_log_scale.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
%height=4.743in,
at={(1.011in,0.653in)},
scale only axis,
xmin=20,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Carrier frequency $f_c$ (MHz)},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Maximum error variance $\sigma_{\max}^2\ (m^2)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	4.72388993542899\\
30	2.09950663796844\\
40	1.18097248385725\\
50	0.755822389668639\\
60	0.52487665949211\\
70	0.385623668198298\\
80	0.295243120964312\\
90	0.233278515329827\\
100	0.18895559741716\\
110	0.15616165075798\\
120	0.131219164873027\\
130	0.111808045808972\\
140	0.0964059170495744\\
150	0.0839802655187376\\
160	0.073810780241078\\
170	0.0653825596599184\\
180	0.0583196288324566\\
190	0.0523422707526767\\
200	0.0472388993542899\\
};
\end{axis}
\end{tikzpicture}%

==> numerical_counterexample.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
%height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=4,
xtick={1, 2, 3, 4},
xlabel style={font=\color{white!15!black}},
xlabel={Subset number (k)},
ymin=3,
ymax=9,
ytick={1, 2, 3, 4, 5, 6, 7, 8,9},
ylabel style={font=\color{white!15!black}},
ylabel={Function value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.58)}, draw=white!15!black}
]
\addplot [color=mycolor1, densely dotted, line width=2.0pt, mark = o, mark options ={solid}]
  table[row sep=crcr]{%
1	6.97126370781247\\
2	7.24106364968566\\
3	6.82097079158534\\
4	6.76294479196693\\
};
\addlegendentry{$\mathrm{Var}(G(S_k, \hat{\delta}))$}

\addplot [color=mycolor2, dashed,line width=2.0pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
1	4.90902614397391\\
2	4.4690924701552\\
3	3.53640935136244\\
4	3.48884917947108\\
};
\addlegendentry{$\mathbb{E}[G(S_k,\hat{\delta})]$}

\addplot [color=mycolor3, mark = o, mark options = {solid}, line width=2.0pt]
  table[row sep=crcr]{%
1	4\\
2	6\\
3	8.4\\
4	8.6\\
};
\addlegendentry{$V(S_k)$}

\end{axis}
\end{tikzpicture}%

==> sdp_comparison_size.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\textwidth,
%height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Normalized threshold $\beta$},
ymin=0,
ymax=41,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}},
ylabel={Size of the selected subset $\mathcal{S}^{\star}$},
xmajorgrids,
ymajorgrids,
legend style={at= {(0.6,0.9)}, draw=white!15!black}
]
\addplot [color=mycolor1, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0200000000000031	2\\
0.0399999999999991	2.9\\
0.0600000000000023	3.2\\
0.0799999999999983	3.8\\
0.100000000000001	4.3\\
0.119999999999997	4.7\\
0.140000000000001	5.3\\
0.159999999999997	5.6\\
0.200000000000003	6.6\\
0.240000000000002	7.4\\
0.259999999999998	7.7\\
0.280000000000001	8.4\\
0.299999999999997	8.7\\
0.32	9.2\\
0.340000000000003	9.6\\
0.359999999999999	10.1\\
0.380000000000003	10.4\\
0.399999999999999	11.1\\
0.420000000000002	11.4\\
0.439999999999998	11.9\\
0.460000000000001	12.3\\
0.479999999999997	12.9\\
0.5	13.4\\
0.520000000000003	14\\
0.539999999999999	14.5\\
0.560000000000002	15.2\\
0.579999999999998	15.6\\
0.600000000000001	16.5\\
0.619999999999997	17.2\\
0.640000000000001	18\\
0.659999999999997	18.7\\
0.68	19.7\\
0.700000000000003	20.5\\
0.759999999999998	23.5\\
0.780000000000001	24.7\\
0.799999999999997	25.8\\
0.859999999999999	29.4\\
0.880000000000003	30.8\\
0.899999999999999	32.3\\
0.939999999999998	35.5\\
0.960000000000001	37\\
0.979999999999997	38.9\\
1	40\\
};
\addlegendentry{Greedy}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0200000000000031	2.1\\
0.0399999999999991	3.2\\
0.0600000000000023	4.2\\
0.0799999999999983	4.4\\
0.100000000000001	5.6\\
0.119999999999997	6\\
0.140000000000001	6.8\\
0.159999999999997	7.3\\
0.18	7.7\\
0.200000000000003	8.5\\
0.219999999999999	9.1\\
0.240000000000002	9.1\\
0.259999999999998	9.2\\
0.280000000000001	9.9\\
0.299999999999997	11\\
0.32	11.4\\
0.340000000000003	12\\
0.359999999999999	12.1\\
0.380000000000003	12\\
0.399999999999999	12.6\\
0.420000000000002	13.3\\
0.439999999999998	13.9\\
0.460000000000001	15.1\\
0.479999999999997	14.7\\
0.5	15\\
0.520000000000003	15.6\\
0.539999999999999	16.4\\
0.560000000000002	17.1\\
0.579999999999998	18.3\\
0.600000000000001	18.5\\
0.619999999999997	19.9\\
0.640000000000001	20.2\\
0.659999999999997	21.7\\
0.68	21.5\\
0.700000000000003	22.5\\
0.719999999999999	22.9\\
0.740000000000002	24\\
0.759999999999998	24.9\\
0.780000000000001	26.2\\
0.799999999999997	27.1\\
0.82	28.2\\
0.840000000000003	29.4\\
0.859999999999999	30.7\\
0.880000000000003	31\\
0.899999999999999	33\\
0.920000000000002	34.2\\
0.939999999999998	35.6\\
0.960000000000001	37.1\\
0.979999999999997	38.9\\
1	40\\
};
\addlegendentry{DoS}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0200000000000031	40\\
1	40\\
};
\addlegendentry{SDP}

\end{axis}
\end{tikzpicture}%

==> sdp_comparison_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\textwidth,
%height=4.743in,
at={(1.011in,0.653in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Normalized threshold $\beta$},
ymode=log,
ymin=1e-05,
ymax=100,
%ytick= {1e-05,1e-03,1e-01,1e01},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Computation time (secs)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend columns=2,
legend style={at={(0.722,0.589)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0001866\\
0.0199999999999996	0.0001328\\
0.04	5.46000000000001e-05\\
0.0599999999999996	5.93000000000001e-05\\
0.0800000000000001	9.39999999999999e-05\\
0.0999999999999996	2.28e-05\\
0.12	2.44e-05\\
0.14	2.54e-05\\
0.16	3.84e-05\\
0.18	2.38e-05\\
0.2	2.31e-05\\
0.22	2.51e-05\\
0.24	2.42e-05\\
0.26	2.5e-05\\
0.28	2.98e-05\\
0.3	2.68e-05\\
0.32	2.83e-05\\
0.34	2.9e-05\\
0.36	3.15e-05\\
0.38	3.2e-05\\
0.4	3.62e-05\\
0.42	3.82e-05\\
0.44	3.73e-05\\
0.46	3.86e-05\\
0.48	4.15e-05\\
0.5	4.62e-05\\
0.52	4.72e-05\\
0.54	5.04999999999999e-05\\
0.56	5.81e-05\\
0.58	5.63e-05\\
0.6	6.30000000000001e-05\\
0.62	6.83e-05\\
0.64	7.46000000000001e-05\\
0.66	8.11e-05\\
0.68	9.14000000000001e-05\\
0.7	0.0001012\\
0.72	0.0001173\\
0.74	0.0001387\\
0.76	0.000144\\
0.78	0.0001604\\
0.8	0.0001763\\
0.82	0.0002063\\
0.84	0.000226\\
0.86	0.0002678\\
0.88	0.000285\\
0.9	0.0003294\\
0.92	0.0003735\\
0.94	0.0004254\\
0.96	0.000479999999999999\\
0.98	0.0005736\\
1	0.000600199999999999\\
};
\addlegendentry{Greedy}

\addplot [color=mycolor2, densely dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0001481\\
0.0199999999999996	6.52000000000001e-05\\
0.04	6.21999999999999e-05\\
0.0599999999999996	9.39999999999999e-05\\
0.0800000000000001	0.0001495\\
0.0999999999999996	7.6e-05\\
0.12	0.0001157\\
0.14	0.0001344\\
0.16	0.0002062\\
0.18	0.0002556\\
0.2	0.000334\\
0.22	0.0004112\\
0.24	0.0005117\\
0.26	0.000644099999999999\\
0.28	0.0007453\\
0.3	0.0008569\\
0.32	0.0009987\\
0.34	0.0011256\\
0.36	0.0012726\\
0.38	0.0013645\\
0.4	0.0016258\\
0.42	0.0015932\\
0.44	0.001679\\
0.46	0.0017605\\
0.48	0.0018876\\
0.5	0.0019763\\
0.52	0.0020803\\
0.54	0.0021456\\
0.58	0.0023038\\
0.6	0.0023686\\
0.64	0.0025753\\
0.66	0.0026326\\
0.68	0.002726\\
0.7	0.0027907\\
0.72	0.0029267\\
0.74	0.0030234\\
0.76	0.0031522\\
0.78	0.0033232\\
0.8	0.00341469999999999\\
0.82	0.00353429999999999\\
0.84	0.0036375\\
0.86	0.0039015\\
0.88	0.0041086\\
0.9	0.0043725\\
0.92	0.0046325\\
0.94	0.0048797\\
0.96	0.0051142\\
0.98	0.0054934\\
1	0.00572949999999999\\
};
\addlegendentry{DLG}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0027893\\
0.02	7.612689\\
0.04	8.5083104\\
0.0600000000000001	8.80068990000001\\
0.0800000000000001	9.6845991\\
0.1	10.3143354\\
0.12	10.2622987\\
0.14	11.006261\\
0.16	11.165624\\
0.18	10.8173302\\
0.2	11.7305465\\
0.22	12.1327946\\
0.24	12.242037\\
0.26	12.5271636\\
0.28	12.7602302\\
0.3	13.0893326\\
0.32	13.394304\\
0.34	13.9554654\\
0.36	13.8414669\\
0.38	13.8481873\\
0.4	14.7416487\\
0.42	14.8371759\\
0.44	15.4171764\\
0.46	15.1387464\\
0.48	15.4395067\\
0.52	15.9531413\\
0.54	15.9896602\\
0.56	15.7487245\\
0.58	16.955974\\
0.6	16.5056984\\
0.62	16.9640446\\
0.66	17.4371523\\
0.68	18.0042127\\
0.7	18.4963565\\
0.72	18.0528082\\
0.74	18.1218903\\
0.76	18.703705\\
0.78	19.3357524\\
0.8	19.2062025\\
0.82	19.5827738\\
0.84	19.8643363\\
0.86	20.4178271\\
0.88	20.8693184\\
0.9	21.0421272\\
0.92	21.8501204\\
0.94	22.8679966\\
0.96	22.8874696\\
0.98	23.3356364\\
1	24.8817628\\
};
\addlegendentry{DoS}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.3428439\\
0.02	0.290254\\
0.04	0.287079\\
0.0600000000000001	0.2787462\\
0.0800000000000001	0.291492\\
0.1	0.2750163\\
0.12	0.274255\\
0.14	0.2739343\\
0.16	0.2754476\\
0.18	0.2755269\\
0.22	0.2731302\\
0.24	0.2708782\\
0.26	0.2710837\\
0.28	0.2698064\\
0.3	0.2696194\\
0.32	0.2686459\\
0.34	0.2663542\\
0.36	0.2668394\\
0.38	0.2669637\\
0.4	0.2641031\\
0.42	0.2630676\\
0.44	0.2630358\\
0.46	0.2665479\\
0.48	0.2697314\\
0.5	0.2704908\\
0.52	0.2724434\\
0.54	0.267714\\
0.56	0.270057\\
0.58	0.2685082\\
0.6	0.266155\\
0.62	0.2703899\\
0.64	0.2728345\\
0.66	0.2736711\\
0.68	0.271357\\
0.7	0.2760764\\
0.72	0.2784936\\
0.74	0.2801412\\
0.76	0.278818\\
0.78	0.2820281\\
0.82	0.2895137\\
0.84	0.2934723\\
0.86	0.2894658\\
0.88	0.2937866\\
0.9	0.2979072\\
0.92	0.2949055\\
0.94	0.2988521\\
0.96	0.2998655\\
0.98	0.3066331\\
1	0.3121649\\
};
\addlegendentry{SDP}

\end{axis}
\end{tikzpicture}%

==> sdp_comparison_variance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\textwidth,
%height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ytick= {0.2, 0.4, 0.6, 0.8, 1},
xlabel style={font=\color{white!15!black}},
xlabel={Normalized threshold $\beta$},
ymax=1.05,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized variance $\kappa$},
xmajorgrids,
ymajorgrids,
legend style={at= {(0.6,0.8)}, draw=white!15!black}
]
\addplot [color=mycolor1, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.000136002974748806\\
0.0600000000000001	0.000948411983385133\\
0.1	0.0031216646345773\\
0.12	0.00459597981718085\\
0.14	0.0067967656818082\\
0.16	0.00853284059910853\\
0.18	0.0114130619503034\\
0.22	0.018314497839194\\
0.24	0.0218807801504561\\
0.26	0.0249611369806748\\
0.28	0.0325639377997282\\
0.3	0.0363852448877613\\
0.32	0.043778638891812\\
0.34	0.0490789195779102\\
0.36	0.057389672608551\\
0.38	0.062233581942291\\
0.4	0.0750817879657049\\
0.42	0.0805634479403925\\
0.44	0.090694406863171\\
0.46	0.0992495849097865\\
0.48	0.112574944182569\\
0.5	0.124264150577498\\
0.52	0.138645258862354\\
0.54	0.15111394210893\\
0.56	0.169045419398488\\
0.58	0.179796511545269\\
0.6	0.204102556382235\\
0.62	0.223470334305385\\
0.64	0.246602717268646\\
0.66	0.2671057231143\\
0.68	0.296962271806645\\
0.7	0.321204854192815\\
0.72	0.352429771753139\\
0.76	0.416465669932457\\
0.78	0.45562263352651\\
0.8	0.492460594665966\\
0.82	0.532675979230797\\
0.84	0.573377266523425\\
0.86	0.614882779410018\\
0.88	0.663880394406276\\
0.9	0.717057656000519\\
0.94	0.832196700139769\\
0.96	0.887354309184614\\
0.98	0.958327915697559\\
1	1\\
};
\addlegendentry{Greedy}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.000264905910007274\\
0.04	0.00164564334586847\\
0.0600000000000001	0.00377351603776188\\
0.0800000000000001	0.0044776046042232\\
0.1	0.00941061694693057\\
0.12	0.0115555108443761\\
0.14	0.0168610716007858\\
0.16	0.019944611965121\\
0.18	0.0243239252932477\\
0.2	0.0305385716355313\\
0.22	0.0393865768482919\\
0.24	0.0386665862961559\\
0.26	0.0412124532966334\\
0.28	0.0516367279696188\\
0.3	0.0683239581655615\\
0.32	0.0746890232548101\\
0.34	0.0841042695415215\\
0.36	0.0903734902766931\\
0.38	0.0874288245752386\\
0.4	0.102694653708794\\
0.42	0.112848776507742\\
0.44	0.125994536058994\\
0.46	0.151020647625729\\
0.48	0.147229650131338\\
0.5	0.154548206515174\\
0.52	0.169009599601543\\
0.54	0.190338765273957\\
0.56	0.207240142884028\\
0.58	0.241694744824479\\
0.6	0.247855189119499\\
0.62	0.287878396563794\\
0.64	0.299229745889037\\
0.66	0.344584802732262\\
0.68	0.340473925013538\\
0.7	0.371362340018592\\
0.72	0.382206569602341\\
0.74	0.418433035152551\\
0.76	0.449742955888544\\
0.78	0.493292257805344\\
0.8	0.52618707557128\\
0.82	0.562877164536153\\
0.84	0.60333128732711\\
0.86	0.650022818616456\\
0.88	0.666422244420922\\
0.9	0.736111165084375\\
0.92	0.781819930133409\\
0.94	0.833324418458026\\
0.96	0.889546873953379\\
0.98	0.95783339323511\\
1	0.999999999999993\\
};
\addlegendentry{DoS}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.000119219645052349\\
0.04	0.000476890448220413\\
0.0600000000000001	0.00107298601175065\\
0.0800000000000001	0.00190755819700339\\
0.1	0.00298054526946312\\
0.12	0.00429203388704114\\
0.14	0.00584194393265469\\
0.16	0.00763025380087212\\
0.18	0.00965699305892764\\
0.2	0.0119221908702898\\
0.22	0.0144526781947634\\
0.24	0.0172586822567862\\
0.26	0.0204509227220251\\
0.28	0.0240315914081055\\
0.3	0.028087056921777\\
0.32	0.0327081618435896\\
0.34	0.0379256862474269\\
0.36	0.0436689863199551\\
0.38	0.0499646378226934\\
0.4	0.0570658280461096\\
0.42	0.0648329378600048\\
0.44	0.073384102688598\\
0.46	0.0827137528776445\\
0.48	0.0928606851593394\\
0.5	0.103958994635437\\
0.52	0.115994698064731\\
0.54	0.129274897866413\\
0.56	0.14379511163592\\
0.58	0.159730714094988\\
0.6	0.17721980843573\\
0.62	0.196228712593357\\
0.64	0.216963376326391\\
0.66	0.239717017485599\\
0.68	0.264506734210432\\
0.7	0.291303881938099\\
0.72	0.320277160524545\\
0.74	0.351679058938619\\
0.76	0.385539808642984\\
0.78	0.421746876056285\\
0.8	0.460410822187795\\
0.82	0.501776653836784\\
0.84	0.545833714145311\\
0.86	0.592774144667098\\
0.88	0.642523919698597\\
0.9	0.694985185525699\\
0.92	0.750359159662915\\
0.94	0.808751157312214\\
0.96	0.870021503470723\\
0.98	0.933761513699213\\
1	0.999999999976343\\
};
\addlegendentry{SDP}

\end{axis}
\end{tikzpicture}%
